Data-Driven Fast Frequency Control using Inverter-Based Resources

To address the control challenges associated with the increasing share of inverter-connected renewable energy resources, this paper proposes a direct data-driven approach for fast frequency control in the bulk power system. The proposed control scheme partitions the power system into control areas, and leverages local dispatchable inverter-based resources to rapidly mitigate local power imbalances upon events. The controller design is based directly on historical measurement sequences, and does not require identification of a parametric power system model. Theoretical results are provided to support the approach. Simulation studies on a nonlinear three-area test system demonstrate that the controller provides fast and localized frequency control under several types of contingencies.

==> blockdiagram.tex <==
\begin{tikzpicture}[auto, scale = 0.6, node distance=2cm,>=latex', every node/.style={scale=0.9},
      blacknode/.style={shape=circle, draw=black, line width=2},
  bluenode/.style={shape=circle, draw=blue, line width=2},
  greennode/.style={shape=circle, draw=green, line width=2},
  rednode/.style={shape=circle, draw=red, line width=2},
  dotted_block/.style={draw=blue!40!white, line width=1pt, dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner ysep=6mm,inner xsep=4mm, rectangle, rounded corners}
    ]
      \tikzstyle{anch} = [coordinate]
      \tikzstyle{block} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=6em]
      \tikzstyle{bigblock} = [draw, fill=white, rectangle, 
      minimum height=5em, minimum width=25em]
      \tikzstyle{wideblock} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=9em]
      \tikzstyle{hold} = [draw, fill=white, rectangle, 
      minimum height=1.5em, minimum width=2em]
      \tikzstyle{delayblock} = [draw, fill=white, rectangle, 
      minimum height=1em, minimum width=0.7em, inner sep=2pt, outer sep=0pt]
      \tikzstyle{sum} = [draw, fill=white, circle, minimum size=0.2cm, node distance=1cm, inner sep=0pt, outer sep=0pt]
      \tikzstyle{mynode} = [draw, thick, fill=white, circle]
      \tikzstyle{input} = [coordinate]
      \tikzstyle{cblue}=[circle, draw, thick, fill=white, scale=1]
      \tikzstyle{output} = [coordinate]
      
      
      
      %% Place block
      \node[block] (power_system)  {Local Control Area};
      \node[block, below of=power_system,fill=blue!20, node distance=3cm, xshift=1.25cm, name=] (estimator) {\makecell[c]{Disturbance \\Estimator}};
      
      %\node[hold, left of=estimator,fill=blue!20, node distance=2.5cm] (filter) {\makecell[c]{Detuning \\Filter}};
      
      \node[hold, left of=estimator,fill=blue!20, node distance=3cm] (allocator) {\makecell[c]{Power \\Allocator}};
      \node [dotted_block, fit = (estimator) (allocator),inner ysep=4mm, inner xsep=5mm,xshift=0mm,yshift=-2mm] (controller) {};
      \node at (controller.south) [above, inner sep=1mm,] {LCA Controller};
     
      
      \node[hold, left of=power_system, node distance=3cm, yshift=-0.18cm, name=IBRs] {IBRs};

	  %Changed to anchor to remove noise inputss
      \node[anch, above of=estimator, node distance=1.5cm, xshift=0.65cm] (sum2) {};
      \node[anch, above of=estimator, node distance=1cm, xshift=-0.65cm] (sum3) {};
      \node[anch, right of=estimator, node distance=1.7cm] (sum4) {};
     
      
      %\node[input, right of=sum2, node distance=0.7cm] (noise_2) {};
      %\node[input, right of=sum3, node distance=0.7cm] (noise_3) {};
      %\node[input, right of=sum4, node distance=0.7cm] (noise_4) {};

	  \node[delayblock, left of=sum2, node distance=1.5cm] (delay2) {\footnotesize {$z^{-\tau_{\mathrm{m}}}$}};
	  \node[delayblock, left of=sum3, node distance=1.5cm] (delay3) {\footnotesize {$z^{-\tau_{\mathrm{m}}}$}};	  
	  \node[delayblock, above of=sum4, node distance=1cm] (delay4) {\footnotesize {$z^{-\tau_{\mathrm{m}}}$}};
	  

      %%Place additional inputs
      \node[input, above of=power_system, node distance=1.2cm, name=load] {};      
      \node[input, left of=power_system, node distance=4.5cm, name=Ptie] {};   
      \node[output, right of=power_system, node distance=3.5cm, name=w] {};   
      
      \node[anch, left of = IBRs, node distance=1.5cm] (tmp1) {};
      
    
      %Place IBR command block
      \node[delayblock, below of=tmp1, node distance=1.5cm] (delay_ibr) {\footnotesize {$z^{-\tau_{\mathrm{c}}}$}};
      
      
      %% Connect blocks and inputs
      \draw [thick,-latex] (IBRs) -- node[name=p_ibr,pos=0.3] {} ([yshift=-0.3cm]power_system.west);
      %\draw[thick,dashed,-latex] (estimator) -- (filter);
      %\draw[thick,dashed,-latex] (filter) -- (allocator);
      \draw[thick,dashed,-latex] (estimator) -- node[above] {$\Delta \widehat{P}_{\rm u}$} (allocator);

      \draw [thick,-latex] ([yshift=0.4cm]Ptie) -- node[above, pos=0.67, name = p_tie] {$\Delta P_{\mathrm{tie}}$} ([yshift=0.4cm]power_system.west);
      
      \draw [thick, -latex] (load) -- node[pos=0, right] {$\Delta P_{\mathrm{u}}$} (power_system);
      \draw [thick,-latex] (power_system.east) -- node[pos=0.75, name=freq] {$\Delta \omega$} (w);

      \draw [thick,dashed,-latex] (freq) -- (delay4);
      \draw [thick,dashed,-latex] (delay4) -- (sum4) -- (estimator);

	  \draw [thick,dashed,-latex] (allocator.west) -| node[pos = 0.2, left, xshift=-0.2cm] {} (delay_ibr) |- node[pos=0.64, left, xshift=-0.2cm] {$\Delta P_{\mathrm{ibr}}^{\rm set}$} (IBRs) ;
	  
	  \draw [thick,dashed, -latex] ([xshift=7cm]p_tie) |- (delay2);
	  \draw [thick,dashed, -latex] (delay2) -- (sum2) -- ([xshift=1cm]estimator.north);
	  
	  \draw [thick,dashed, -latex] (p_ibr) |- node[pos=0.3, left] {$\Delta P_{\mathrm{ibr}}$} (delay3);
	  \draw [thick,dashed, -latex] (delay3) -- (sum3) -- ([xshift=-1cm]estimator.north);
	  
     
      \end{tikzpicture}
